Computing Embeddings and Isomorphisms of Finite Semigroups

Semigroup theory is a branch of abstract algebra, and it provides mathematical tools for the theory of computation. Finite semigroups can describe state transition systems and thus they model physically realizable computers. Engineering questions like `What is the minimal number of states to realize a particular computation?' and `Which type of computation is more capable?' translate into the algebraic tasks of constructing isomorphisms and embeddings between semigroups of different representations. The underlying problem is (sub)graph isomorphism, which is computationally difficult in general. We describe variations of backtrack search algorithms that exploit the algebraic properties of semigroups, and we carry out computational experiments to extend our algebraic knowledge. In particular, we report new computational results on transformation semigroups and on the more general family of diagram semigroups. We study the minimal degree representation problem, count distinct embeddings and work on an open problem of embedding into 2-generated subsemigroups.

==> BrauerMult.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\draw [arrow] (u1) edge (d2);
\draw [arrow] (d1) edge (u2);
\draw [arrow,bend right] (u3) edge (u4);
\draw [arrow,bend right] (d4) edge (d3);
\node at (-.75,-.5) {$\alpha$};
\begin{pgfonlayer}{background layer}
\fill  [gray6] plot (-.3,0) rectangle (3.3,-1);
\end{pgfonlayer}
\begin{scope}[yshift=-1cm]%-28.4] %experimental result
\tikzstyle{arrow}=[white,thick]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\draw [arrow,bend right] (u3) edge (u4);
\draw [arrow,bend right] (d2) edge (d1);
\draw [arrow] (d3) edge (u1);
\draw [arrow] (d4) edge (u2);
\node at (-.75,-.5) {$\beta$};
\begin{pgfonlayer}{background layer}
\fill  [gray6] plot (-.3,0) rectangle (3.3,-1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[yshift=-3cm]%-28.4] %experimental result
\tikzstyle{arrow}=[black,thick]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\draw [arrow,bend right] (u3) edge (u4);
\draw [arrow] (u1) edge (d4);
\draw [arrow] (u2) edge (d3);
\draw [arrow,bend right] (d2) edge (d1);
\node at (-.75,-.5) {$\alpha\beta$};
\begin{pgfonlayer}{background layer}
\fill  [gray6] plot (-.3,0) rectangle (3.3,-1);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> DiagramSemigroupPoset.tikz <==
\begin{tikzpicture}
\tikzstyle{plain}=[rounded corners=3pt, draw]
\draw node [plain](Tn) {$\FullTrans_n$};
\draw node [plain,right of=Tn] (In) {$\InvMon_n$};
\draw node [plain,right of=In] (Ins) {$\DualInvMon_n$};
\draw node [plain,right of=Ins] (Br) {$\Brauer_n$};
\draw node [plain,below of=In] (Sn) {$\Symmetric_n$};

\draw node [plain,below right of=Sn] (1n) {$1_n$};
\draw node [plain,below of=Br] (TemperleyLieb) {$TL_n$};
\draw node [plain,above of=Tn] (PTn) {$\PartialTrans_n$};
\draw node [plain,above of=PTn] (Bin) {\BinRel$_n$};
\draw node [plain,above right =5mm of Bin] (PBn) {$\PartBinRel_n$};
\draw node at (3,2) [plain] (PartitionMonoid) {$\Partition_n$};


\draw  (Tn) -- (Sn);
\draw  (In) -- (Sn);
\draw  (Ins) -- (Sn);

\draw  (PartitionMonoid) -- (In);
\draw  (PartitionMonoid) -- (Ins);
\draw  (PartitionMonoid) -- (Tn);
\draw  (PartitionMonoid) -- (Br);

\draw  (TemperleyLieb) -- (1n);
\draw  (Br) -- (TemperleyLieb);
\draw  (Sn) -- (1n);
\draw  (Sn) -- (Br);

\draw (PTn) -- (Tn);
\draw (PTn) -- (In);
\draw (Bin) -- (PTn);
\draw (PBn) -- (Bin);
\draw (PBn) -- (PartitionMonoid);
\end{tikzpicture}


==> PartBinRelMult.tikz <==
\begin{tikzpicture}
\tikzstyle{blackdot}=[draw=black,circle,fill=black,inner sep=1pt]
\tikzstyle{arrow}=[thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\draw [arrow] (u1) edge (d3);
\draw [arrow,bend right] (u3) edge (u4);
\draw [arrow] (d1) edge (u2);
\draw [arrow] (d4) edge (u3);
\node at (-.75,-.5) {$\alpha$};
\begin{pgfonlayer}{background layer}
\fill  [gray6] plot (-.3,0) rectangle (3.3,-1);
\end{pgfonlayer}
\begin{scope}[yshift=-1cm]%-28.4] %experimental result
\tikzstyle{arrow}=[white,thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\draw [arrow] (u3) edge (d2);
\draw [arrow,bend right] (u3) edge (u4);
\draw [arrow,bend right] (d2) edge (d1);
\draw [arrow] (d2) edge (u1);
\node at (-.75,-.5) {$\beta$};
\begin{pgfonlayer}{background layer}
\fill  [gray6] plot (-.3,0) rectangle (3.3,-1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[yshift=-3cm]%-28.4] %experimental result
\tikzstyle{arrow}=[black,thick,->,>=angle 60]
\node [blackdot] at (0,0) (u1) {};
\node [blackdot,right of=u1] (u2) {};
\node [blackdot,right of=u2] (u3) {};
\node [blackdot,right of=u3] (u4) {};
\node [blackdot,below of=u1] (d1) {};
\node [blackdot,below of=u2] (d2) {};
\node [blackdot,below of=u3] (d3) {};
\node [blackdot,below of=u4] (d4) {};
\draw [arrow] (u1) edge (d2);
\draw [arrow,bend right] (u1) edge (u3);
\draw [arrow,bend right] (u3) edge (u4);
\draw [arrow] (d2) edge (u2);
\draw [arrow,bend right] (d2) edge (d1);
\node at (-.75,-.5) {$\alpha\beta$};
\begin{pgfonlayer}{background layer}
\fill  [gray6] plot (-.3,0) rectangle (3.3,-1);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}

